Higher-order Airy scaling in deformed Dyck paths

We introduce a deformed version of Dyck paths (DDP), where additional to the steps allowed for Dyck paths, 'jumps' orthogonal to the preferred direction of the path are permitted. We consider the generating function of DDP, weighted with respect to their half-length, area and number of jumps. This represents the first example of an exactly solvable lattice path model showing a higher-order multicritical point. Applying the generalized method of steepest descents, we see that the associated two-variable scaling function is given by the logarithmic derivative of a generalized (higher-order) Airy integral.

==> contour.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.52766113bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57590668)%
    \put(0,0){\includegraphics[width=\unitlength]{contour.pdf}}%
    \put(0.6034125,0.30525408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{Re} z$}}}%
    \put(0.46020935,0.21471511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0445191,0.52208207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{Im} z$}}}%
    \put(0.47169019,0.46384379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0 < \varphi < \pi$}}}%
    \put(0.46382885,0.06684621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0 < \psi < \pi$}}}%
    \put(0.28301805,0.224073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.20070108,0.2418963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20770569\unitlength}\raggedright  $a$\end{minipage}}}%
    \put(0.35348677,0.31736349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(0.35803689,0.2161193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
  \end{picture}%
\endgroup%


==> critical_t_values.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'critical_t_values.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.76396875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86300671)%
    \put(0,0){\includegraphics[width=\unitlength]{critical_t_values.pdf}}%
    \put(0.42807467,0.07896481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1323083\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.12565068,0.08696624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1323083\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.09056129,0.13632886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1323083\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.73764654,0.6473621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18036542\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0.58250998,0.81650372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19238977\unitlength}\raggedright $\delta$\end{minipage}}}%
    \put(0.41961143,0.46965232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29478523\unitlength}\raggedright $t_c^-$\end{minipage}}}%
    \put(0.36133033,0.71308774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29478523\unitlength}\raggedright $t_c^+$\end{minipage}}}%
    \put(0.07997802,0.78417764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50797817\unitlength}\raggedright $\frac{1}{3}$\end{minipage}}}%
    \put(0.07978079,0.6264203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50797817\unitlength}\raggedright $\frac{1}{4}$\end{minipage}}}%
    \put(0.07778079,0.447936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50797817\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.70814745,0.08942955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50797817\unitlength}\raggedright $\frac{1}{9}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> functional_equation_illustration.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'functional_equation_illustration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.87499937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.10)%
    \put(0,0){\includegraphics[width=\unitlength]{functional_equation_illustration.pdf}}%
%    \put(0.01623444,0.18404297){\rotatebox{-180}{\makebox(0,0)[lb]{\smash{}}}}}}%
    \put(0.29764077,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$+$}}%
    \put(0.62872556,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$+$}}%
    \put(0.15,0.015){\makebox(0,0)[lb]{\smash{$=$}}}%
  \end{picture}%
\endgroup%


==> paths_of_descent_and_ascent_t=031_a=011.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paths_of_descent_and_ascent_t=031_a=011_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{309.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00121114)%
    \put(0,0){\includegraphics[width=\unitlength]{paths_of_descent_and_ascent_t=031_a=011.pdf}}%
        \put(0.52,0.99){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33116057\unitlength}\raggedright $\scriptstyle\op{Im}(z)$\end{minipage}}}%
    \put(0.8692436,0.5628077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33116057\unitlength}\raggedright $\scriptstyle\op{Re}(z)$\end{minipage}}}%

  \end{picture}%
\endgroup%


==> paths_of_descent_and_ascent_t=03317_a=011.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paths_of_descent_and_ascent_t=03317_a=011_labelled_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.475bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99077926)%
    \put(0,0){\includegraphics[width=\unitlength]{paths_of_descent_and_ascent_t=03317_a=011.pdf}}%
        \put(0.52,0.99){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33116057\unitlength}\raggedright $\scriptstyle\op{Im}(z)$\end{minipage}}}%
    \put(0.8692436,0.5628077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33116057\unitlength}\raggedright $\scriptstyle\op{Re}(z)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> paths_of_descent_and_ascent_t=034_a=011.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paths_of_descent_and_ascent_t=034_a=011_labelled_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{309.59375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{paths_of_descent_and_ascent_t=034_a=011.pdf}}%
        \put(0.52,0.99){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33116057\unitlength}\raggedright $\scriptstyle\op{Im}(z)$\end{minipage}}}%
    \put(0.8692436,0.5628077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33116057\unitlength}\raggedright $\scriptstyle\op{Re}(z)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> paths_of_descent_and_ascent_t=1_over_3_a=1_over_9.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paths_of_descent_and_ascent_t=1_over_3_a=1_over_9_labelled_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.69916875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77356974)%
    \put(0,0){\includegraphics[width=\unitlength]{paths_of_descent_and_ascent_t=1_over_3_a=1_over_9.pdf}}%
        \put(0.52,0.99){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33116057\unitlength}\raggedright $\scriptstyle\op{Im}(z)$\end{minipage}}}%
    \put(0.8692436,0.5628077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33116057\unitlength}\raggedright $\scriptstyle\op{Re}(z)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> phasediag.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phasediag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.96322004bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76172539)%
    \put(0,0){\includegraphics[width=\unitlength]{phasediag.pdf}}%
    \put(0.02802149,0.61607872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.94191589\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.028937,0.74495898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19035234\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.63040718,0.0489639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06334752\unitlength}\raggedright $t_c(w)$\end{minipage}}}%
    \put(0.93477791,0.02676937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.0950392,0.06475949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38398662\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.05,0.12262628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38398662\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.69371364,0.53209235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.02724626\unitlength}\raggedright $\gamma_u$\end{minipage}}}%
    \put(0.57673978,0.69373077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.94847975\unitlength}\raggedright $\gamma_t$\end{minipage}}}%
    \put(0.57279818,0.56723095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3043404\unitlength}\raggedright $\phi_{cr}$\end{minipage}}}%
    \put(0.67,0.6){\line(1,1){0.075}}
    \put(0.76,0.68){\footnotesize multicritical point}
    \put(0.18,0.3){\footnotesize deflated phase}
    \put(0.18,0.68){\footnotesize inflated phase}
  \end{picture}%
\endgroup%


